Geometric Algebra Model of Distributed Representations

Formalism based on GA is an alternative to distributed representation models developed so far --- Smolensky's tensor product, Holographic Reduced Representations (HRR) and Binary Spatter Code (BSC). Convolutions are replaced by geometric products, interpretable in terms of geometry which seems to be the most natural language for visualization of higher concepts. This paper recalls the main ideas behind the GA model and investigates recognition test results using both inner product and a clipped version of matrix representation. The influence of accidental blade equality on recognition is also studied. Finally, the efficiency of the GA model is compared to that of previously developed models.

==> (inline-0) <==
\begin{array}{ll}
1 &\quad\textrm{ if}\ x_{ij}\neq 0\ \textrm{and}\ y_{ij}\neq 0, \\
0 &\quad\textrm{ otherwise},
\end{array}
\begin{array}{ll}
\frac{C(X,Y)}{U(X,Y)} & \quad\textrm{if}\ U(X,Y)\neq 0, \\
\infty & \quad\textrm{otherwise}.
\end{array}
\begin{picture}(0,500)(0,-5)
	 % linie poziome
	 \put(200.0,410.0){\line(1,0){129.0}}  
	 \put(200.0,400.0){\line(1,0){129.0}}  	 
	 \put(200.0,390.0){\line(1,0){129.0}}  
	 \put(200.0,380.0){\line(1,0){129.0}}  
	 \put(200.0,370.0){\line(1,0){129.0}}  
	 \put(200.0,360.0){\line(1,0){129.0}}  
	 \put(200.0,350.0){\line(1,0){129.0}}  
	 \put(200.0,340.0){\line(1,0){129.0}}  
	 \put(200.0,330.0){\line(1,0){129.0}}  
	 \put(200.0,320.0){\line(1,0){129.0}}  
	 \put(200.0,310.0){\line(1,0){129.0}}  
	 \put(200.0,300.0){\line(1,0){129.0}}  
	 \put(200.0,290.0){\line(1,0){129.0}}  
	 \put(200.0,280.0){\line(1,0){129.0}}  
	 \put(200.0,270.0){\line(1,0){129.0}}  
	 \put(200.0,260.0){\line(1,0){129.0}}  
	 \put(200.0,250.0){\line(1,0){129.0}}  
	 \put(200.0,240.0){\line(1,0){129.0}}  
	 \put(200.0,230.0){\line(1,0){129.0}}  
	 \put(200.0,180.0){\line(1,0){129.0}}  
	 \put(200.0,170.0){\line(1,0){129.0}}  
	 \put(200.0,160.0){\line(1,0){129.0}}  
	 \put(200.0,150.0){\line(1,0){129.0}}  
	 \put(200.0,140.0){\line(1,0){129.0}}  
	 \put(200.0,130.0){\line(1,0){129.0}}  
	 \put(200.0,120.0){\line(1,0){129.0}}  
	 \put(200.0,110.0){\line(1,0){129.0}}  
	 \put(200.0,100.0){\line(1,0){129.0}}  
	 \put(200.0,90.0){\line(1,0){129.0}}  
	 \put(200.0,80.0){\line(1,0){129.0}}  
	 \put(200.0,70.0){\line(1,0){129.0}}  
	 \put(200.0,60.0){\line(1,0){129.0}}  
	 \put(200.0,50.0){\line(1,0){129.0}}  
	 \put(200.0,40.0){\line(1,0){129.0}}  
	 \put(200.0,30.0){\line(1,0){129.0}}  
	 \put(200.0,20.0){\line(1,0){129.0}}  
	 \put(200.0,10.0){\line(1,0){129.0}}  
	 \put(200.0,0.0){\line(1,0){129.0}}  
	 % linie pionowe
	 \put(200.0,230.0){\line(0,1){180.0}}  
	 \put(215.0,230.0){\line(0,1){180.0}}  
	 \put(253.0,230.0){\line(0,1){180.0}}  
	 \put(292.0,230.0){\line(0,1){180.0}}  
	 \put(329.0,230.0){\line(0,1){180.0}}  
	 
	 \put(200.0,0.0){\line(0,1){180.0}}  
	 \put(215.0,0.0){\line(0,1){180.0}}  
	 \put(253.0,0.0){\line(0,1){180.0}}  
	 \put(292.0,0.0){\line(0,1){180.0}}  
	 \put(329.0,0.0){\line(0,1){180.0}}  
	 % opisy
	 \put(203,403){\makebox(0,0)[bl]{ N}}
	 \put(217,401.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,403.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,401.5){\makebox(0,0)[bl]{ Inner pr.}}	 

	 \put(203,173){\makebox(0,0)[bl]{ N}}
	 \put(217,171.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,173.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,171.5){\makebox(0,0)[bl]{ Inner pr.}}
	 %---------------------------------------------------
	 %GÓRA
	 %---------------------------------------------------
	 % napisy - N- ao
	 \put(203,233.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,243.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,253.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,263.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,273.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,283.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,293.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,303.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,313.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,323.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,333.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,343.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,353.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,363.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,373.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,383.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,393.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - ao
	 \put(218,233.0){\makebox(0,0)[bl]{ 50.2\%}}   % N=20
	 \put(218,243.0){\makebox(0,0)[bl]{ 52.4\%}}
	 \put(218,253.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(218,263.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(218,273.0){\makebox(0,0)[bl]{ 52.6\%}}
	 \put(218,283.0){\makebox(0,0)[bl]{ 45.2\%}}
	 \put(218,293.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(218,303.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(218,313.0){\makebox(0,0)[bl]{ 51.0\%}}
	 \put(218,323.0){\makebox(0,0)[bl]{ 47.8\%}}
	 \put(218,333.0){\makebox(0,0)[bl]{ 46.6\%}}
	 \put(218,343.0){\makebox(0,0)[bl]{ 48.4\%}}
	 \put(218,353.0){\makebox(0,0)[bl]{ 44.4\%}}
	 \put(218,363.0){\makebox(0,0)[bl]{ 45.2\%}}
	 \put(218,373.0){\makebox(0,0)[bl]{ 37.0\%}}
	 \put(218,383.0){\makebox(0,0)[bl]{ 42.8\%}}
	 \put(218,393.0){\makebox(0,0)[bl]{ 16.2\%}}
	 % napisy - Euclidean - ao
	 \put(256,233.0){\makebox(0,0)[bl]{ 50.2\%}}  % N=20
	 \put(256,243.0){\makebox(0,0)[bl]{ 52.4\%}}
	 \put(256,253.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(256,263.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(256,273.0){\makebox(0,0)[bl]{ 52.6\%}}
	 \put(256,283.0){\makebox(0,0)[bl]{ 45.2\%}}
	 \put(256,293.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(256,303.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(256,313.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(256,323.0){\makebox(0,0)[bl]{ 47.8\%}}
	 \put(256,333.0){\makebox(0,0)[bl]{ 47.0\%}}
	 \put(256,343.0){\makebox(0,0)[bl]{ 48.6\%}}
	 \put(256,353.0){\makebox(0,0)[bl]{ 45.8\%}}
	 \put(256,363.0){\makebox(0,0)[bl]{ 47.6\%}}
	 \put(256,373.0){\makebox(0,0)[bl]{ 43.8\%}}
	 \put(256,383.0){\makebox(0,0)[bl]{ 51.0\%}}
	 \put(256,393.0){\makebox(0,0)[bl]{ 31.4\%}}
	 % napisy - Trace - ao
	 \put(295,233.0){\makebox(0,0)[bl]{ 50.2\%}}  % N=20
	 \put(295,243.0){\makebox(0,0)[bl]{ 52.4\%}}
	 \put(295,253.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(295,263.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(295,273.0){\makebox(0,0)[bl]{ 52.6\%}}
	 \put(295,283.0){\makebox(0,0)[bl]{ 45.2\%}}
	 \put(295,293.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(295,303.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(295,313.0){\makebox(0,0)[bl]{ 51.6\%}}
	 \put(295,323.0){\makebox(0,0)[bl]{ 47.6\%}}
	 \put(295,333.0){\makebox(0,0)[bl]{ 47.0\%}}
	 \put(295,343.0){\makebox(0,0)[bl]{ 48.8\%}}
	 \put(295,353.0){\makebox(0,0)[bl]{ 47.6\%}}
	 \put(295,363.0){\makebox(0,0)[bl]{ 48.6\%}}
	 \put(295,373.0){\makebox(0,0)[bl]{ 45.2\%}}
	 \put(295,383.0){\makebox(0,0)[bl]{ 42.8\%}}
	 \put(295,393.0){\makebox(0,0)[bl]{ 20.2\%}}
	 %---------------------------------------------------
	 %DÓ£
	 %---------------------------------------------------	 
	 % napisy - N - dolne
	 \put(203,3.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,13.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,23.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,33.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,43.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,53.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,63.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,73.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,83.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,93.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,103.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,113.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,123.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,133.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,143.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,153.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,163.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - aoodd
	 \put(218,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(218,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,63.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(218,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,83.0){\makebox(0,0)[bl]{ 99.6\%}}
	 \put(218,93.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(218,103.0){\makebox(0,0)[bl]{ 98.6\%}}
	 \put(218,113.0){\makebox(0,0)[bl]{ 97.0\%}}
	 \put(218,123.0){\makebox(0,0)[bl]{ 91.0\%}}
	 \put(218,133.0){\makebox(0,0)[bl]{ 83.4\%}}
	 \put(218,143.0){\makebox(0,0)[bl]{ 45.8\%}}
	 \put(218,153.0){\makebox(0,0)[bl]{ 42.2\%}}
	 \put(218,163.0){\makebox(0,0)[bl]{ 12.6\%}}
	 % napisy - Euclidean - aoodd
	 \put(256,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(256,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,63.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(256,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,83.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,93.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(256,103.0){\makebox(0,0)[bl]{ 99.2\%}}
	 \put(256,113.0){\makebox(0,0)[bl]{ 98.4\%}}
	 \put(256,123.0){\makebox(0,0)[bl]{ 96.2\%}}
	 \put(256,133.0){\makebox(0,0)[bl]{ 89.8\%}}
	 \put(256,143.0){\makebox(0,0)[bl]{ 75.8\%}}
	 \put(256,153.0){\makebox(0,0)[bl]{ 70.0\%}}
	 \put(256,163.0){\makebox(0,0)[bl]{ 31.2\%}}
	 % napisy - Trace - aoodd
	 \put(295,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(295,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(295,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(295,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(295,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(295,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(295,63.0){\makebox(0,0)[bl]{ 99.4\%}}
	 \put(295,73.0){\makebox(0,0)[bl]{ 99.4\%}}
	 \put(295,83.0){\makebox(0,0)[bl]{ 99.2\%}}
	 \put(295,93.0){\makebox(0,0)[bl]{ 97.8\%}}
	 \put(295,103.0){\makebox(0,0)[bl]{ 94.8\%}}
	 \put(295,113.0){\makebox(0,0)[bl]{ 88.4\%}}
	 \put(295,123.0){\makebox(0,0)[bl]{ 74.4\%}}
	 \put(295,133.0){\makebox(0,0)[bl]{ 57.4\%}}
	 \put(295,143.0){\makebox(0,0)[bl]{ 36.8\%}}
	 \put(295,153.0){\makebox(0,0)[bl]{ 25.6\%}}
	 \put(295,163.0){\makebox(0,0)[bl]{ 14.0\%}}
	 %------------------------------
	 % LEGENDA
	 %------------------------------
	 \color{mygray1}
	 \put(0,480.0){\makebox(0,0)[bl]{ QUESTION: (4a)$\ \sharp\ cause_{obj}$}}
	 \put(0,469.5){\makebox(0,0)[bl]{ ANSWER: (2a)}}
	 \put(0,458.5){\makebox(0,0)[bl]{ NUMBER OF TRIALS: 500}}
	 % legenda
	 \put(4,445){\includegraphics{sq.jpg}}
	 \put(8,441.0){\makebox(0,0)[bl]{ Inner product}}	 
	 \put(4.5,437){\circle{1.5}}
	 \put(8,434){\makebox(0,0)[bl]{ Euclidean measure}}
	 \put(4.5,428){\circle*{1}}
	 \put(8,424){\makebox(0,0)[bl]{ Hamming measure}}
	 \put(4.5,411){\makebox(0,0)[bl]{ (right-hand-side questions)}}
	 \color{black}
	 % ------------
	 % WYKRES GÓRNY - ao
	 % ------------
	 \put(0.0,230.0){\vector(1,0){180.0}}  
	 \put(0.0,230.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,232){\line(0,-1){4.0}} 
	 \put(20.0,232){\line(0,-1){4.0}} 
	 \put(30.0,232){\line(0,-1){4.0}} 
	 \put(40.0,232){\line(0,-1){4.0}} 
	 \put(50.0,232){\line(0,-1){4.0}} 
	 \put(60.0,232){\line(0,-1){4.0}} 
	 \put(70.0,232){\line(0,-1){4.0}} 
	 \put(80.0,232){\line(0,-1){4.0}} 
	 \put(90.0,232){\line(0,-1){4.0}} 
	 \put(100.0,232){\line(0,-1){4.0}} 
	 \put(110.0,232){\line(0,-1){4.0}} 
	 \put(120.0,232){\line(0,-1){4.0}} 
	 \put(130.0,232){\line(0,-1){4.0}} 
	 \put(140.0,232){\line(0,-1){4.0}} 
	 \put(150.0,232){\line(0,-1){4.0}} 
	 \put(160.0,232){\line(0,-1){4.0}} 
	 \put(170.0,232){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,240.0){\line(1,0){4.0}} 
	 \put(-2.0,250.0){\line(1,0){4.0}} 
	 \put(-2.0,260.0){\line(1,0){4.0}} 
	 \put(-2.0,270.0){\line(1,0){4.0}} 
	 \put(-2.0,280.0){\line(1,0){4.0}} 
	 \put(-2.0,290.0){\line(1,0){4.0}} 
	 \put(-2.0,300.0){\line(1,0){4.0}} 
	 \put(-2.0,310.0){\line(1,0){4.0}} 
	 \put(-2.0,320.0){\line(1,0){4.0}} 
	 \put(-2.0,330.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,221.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,221.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,221.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,221.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,226.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,237.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,277.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,327.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,352.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % ao Trace - kwadraty - odjac 0.5 w poziomie i pionie !!! dodac 230 w pionie
	 \color{mygray1}
	 \put(9,249.7){\includegraphics{sq.jpg}}  % N=4
	 \put(19,272.3){\includegraphics{sq.jpg}}
	 \put(29,274.7){\includegraphics{sq.jpg}}
	 \put(39,278.1){\includegraphics{sq.jpg}}
	 \put(49,277.1){\includegraphics{sq.jpg}}
	 \put(59,278.3){\includegraphics{sq.jpg}}
	 \put(69,276.5){\includegraphics{sq.jpg}}
	 \put(79,277.1){\includegraphics{sq.jpg}}
	 \put(89,281.1){\includegraphics{sq.jpg}}
	 \put(99,279.9){\includegraphics{sq.jpg}}
	 \put(109,281.1){\includegraphics{sq.jpg}}
	 \put(119,274.7){\includegraphics{sq.jpg}}
	 \put(129,282.1){\includegraphics{sq.jpg}}
	 \put(139,281.1){\includegraphics{sq.jpg}}
	 \put(149,279.9){\includegraphics{sq.jpg}}
	 \put(159,281.9){\includegraphics{sq.jpg}}
	 \put(169,279.7){\includegraphics{sq.jpg}}
	 \color{black}
	 % ao Euclidean - kolka - dodac 230 w pionie !!!
	 \put(10.0,261.4){\circle{1.5}}  % N=4
	 \put(20.0,281.0){\circle{1.5}}
	 \put(30.0,273.8){\circle{1.5}}
	 \put(40.0,277.6){\circle{1.5}}
	 \put(50.0,275.8){\circle{1.5}}
	 \put(60.0,278.6){\circle{1.5}}
	 \put(70.0,277.0){\circle{1.5}}
	 \put(80.0,277.8){\circle{1.5}}
	 \put(90.0,281.6){\circle{1.5}}
	 \put(100.0,280.4){\circle{1.5}}
	 \put(110.0,281.6){\circle{1.5}}
	 \put(120.0,275.2){\circle{1.5}}
	 \put(130.0,282.6){\circle{1.5}}
	 \put(140.0,281.6){\circle{1.5}}
	 \put(150.0,280.4){\circle{1.5}}
	 \put(160.0,282.4){\circle{1.5}}
	 \put(170.0,280.2){\circle{1.5}}
	 % ao Hamming - kropki - dodac 230 w pionie !!!
	 \put(10.0,246.2){\circle*{1}}  % N=4
	 \put(20.0,272.8){\circle*{1}}
	 \put(30.0,267.0){\circle*{1}}
	 \put(40.0,275.2){\circle*{1}}
	 \put(50.0,274.4){\circle*{1}}
	 \put(60.0,278.4){\circle*{1}}
	 \put(70.0,276.6){\circle*{1}}
	 \put(80.0,277.8){\circle*{1}}
	 \put(90.0,281.0){\circle*{1}}
	 \put(100.0,280.4){\circle*{1}}
	 \put(110.0,281.6){\circle*{1}}
	 \put(120.0,275.2){\circle*{1}}
	 \put(130.0,282.6){\circle*{1}}
	 \put(140.0,281.6){\circle*{1}}
	 \put(150.0,280.4){\circle*{1}}
	 \put(160.0,282.4){\circle*{1}}
	 \put(170.0,280.2){\circle*{1}}
	 % ------------
	 % WYKRES DOLNY
	 % ------------	 
	 \put(0.0,0.0){\vector(1,0){180.0}}  
	 \put(0.0,0.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,2.0){\line(0,-1){4.0}} 
	 \put(20.0,2.0){\line(0,-1){4.0}} 
	 \put(30.0,2.0){\line(0,-1){4.0}} 
	 \put(40.0,2.0){\line(0,-1){4.0}} 
	 \put(50.0,2.0){\line(0,-1){4.0}} 
	 \put(60.0,2.0){\line(0,-1){4.0}} 
	 \put(70.0,2.0){\line(0,-1){4.0}} 
	 \put(80.0,2.0){\line(0,-1){4.0}} 
	 \put(90.0,2.0){\line(0,-1){4.0}} 
	 \put(100.0,2.0){\line(0,-1){4.0}} 
	 \put(110.0,2.0){\line(0,-1){4.0}} 
	 \put(120.0,2.0){\line(0,-1){4.0}} 
	 \put(130.0,2.0){\line(0,-1){4.0}} 
	 \put(140.0,2.0){\line(0,-1){4.0}} 
	 \put(150.0,2.0){\line(0,-1){4.0}} 
	 \put(160.0,2.0){\line(0,-1){4.0}} 
	 \put(170.0,2.0){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,10.0){\line(1,0){4.0}} 
	 \put(-2.0,20.0){\line(1,0){4.0}} 
	 \put(-2.0,30.0){\line(1,0){4.0}} 
	 \put(-2.0,40.0){\line(1,0){4.0}} 
	 \put(-2.0,50.0){\line(1,0){4.0}} 
	 \put(-2.0,60.0){\line(1,0){4.0}} 
	 \put(-2.0,70.0){\line(1,0){4.0}} 
	 \put(-2.0,80.0){\line(1,0){4.0}} 
	 \put(-2.0,90.0){\line(1,0){4.0}} 
	 \put(-2.0,100.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,-9.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,-9.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,-9.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,-9.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,-4.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,7.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,47.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,97.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,122.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % aoodd Trace - kwadraty - odjac 0.5 w poziomie i pionie !!!
	 \color{mygray1}
	 \put(9,13.5){\includegraphics{sq.jpg}}  % N=4
	 \put(19,25.1){\includegraphics{sq.jpg}}
	 \put(29,36.3){\includegraphics{sq.jpg}}
	 \put(39,56.9){\includegraphics{sq.jpg}}
	 \put(49,73.9){\includegraphics{sq.jpg}}
	 \put(59,87.9){\includegraphics{sq.jpg}}
	 \put(69,94.3){\includegraphics{sq.jpg}}
	 \put(79,97.3){\includegraphics{sq.jpg}}
	 \put(89,98.7){\includegraphics{sq.jpg}}
	 \put(99,98.9){\includegraphics{sq.jpg}}
	 \put(109,98.9){\includegraphics{sq.jpg}}
	 \put(119,99.5){\includegraphics{sq.jpg}}
	 \put(129,99.5){\includegraphics{sq.jpg}}
	 \put(139,99.5){\includegraphics{sq.jpg}}
	 \put(149,99.5){\includegraphics{sq.jpg}}
	 \put(159,99.5){\includegraphics{sq.jpg}}
	 \put(169,99.5){\includegraphics{sq.jpg}}
	 \color{black}
	 % aoodd Euclidean - kolka
	 \put(10.0,31.2){\circle{1.5}} % N=4
	 \put(20.0,70.0){\circle{1.5}}
	 \put(30.0,75.8){\circle{1.5}}
	 \put(40.0,89.8){\circle{1.5}}
	 \put(50.0,96.2){\circle{1.5}}
	 \put(60.0,98.4){\circle{1.5}}
	 \put(70.0,99.2){\circle{1.5}}
	 \put(80.0,99.8){\circle{1.5}}
	 \put(90.0,100){\circle{1.5}}
	 \put(100.0,100){\circle{1.5}}
	 \put(110.0,99.8){\circle{1.5}}
	 \put(120.0,100){\circle{1.5}}
	 \put(130.0,100){\circle{1.5}}
	 \put(140.0,100){\circle{1.5}}
	 \put(150.0,100){\circle{1.5}}
	 \put(160.0,100){\circle{1.5}}
	 \put(170.0,100){\circle{1.5}}
	 % aoodd Hamming - kropki
	 \put(10.0,12.6){\circle*{1}} % N=4
	 \put(20.0,42.2){\circle*{1}}
	 \put(30.0,45.8){\circle*{1}}
	 \put(40.0,83.4){\circle*{1}}
	 \put(50.0,91.0){\circle*{1}}
	 \put(60.0,97.0){\circle*{1}}
	 \put(70.0,98.6){\circle*{1}}
	 \put(80.0,99.8){\circle*{1}}
	 \put(90.0,99.6){\circle*{1}}
	 \put(100.0,100){\circle*{1}}
	 \put(110.0,99.8){\circle*{1}}
	 \put(120.0,100){\circle*{1}}
	 \put(130.0,100){\circle*{1}}
	 \put(140.0,100){\circle*{1}}
	 \put(150.0,100){\circle*{1}}
	 \put(160.0,100){\circle*{1}}
	 \put(170.0,100){\circle*{1}}

    \put(0,136){\makebox(0,0)[bl]{{Agent-object construction with odding blades.}}}
	 \put(0,366){\makebox(0,0)[bl]{{Agent-object construction.}}}	 	 
  \end{picture}
\begin{picture}(0,500)(0,-5)
	 % linie poziome
	 \put(200.0,410.0){\line(1,0){129.0}}  
	 \put(200.0,400.0){\line(1,0){129.0}}  	 
	 \put(200.0,390.0){\line(1,0){129.0}}  
	 \put(200.0,380.0){\line(1,0){129.0}}  
	 \put(200.0,370.0){\line(1,0){129.0}}  
	 \put(200.0,360.0){\line(1,0){129.0}}  
	 \put(200.0,350.0){\line(1,0){129.0}}  
	 \put(200.0,340.0){\line(1,0){129.0}}  
	 \put(200.0,330.0){\line(1,0){129.0}}  
	 \put(200.0,320.0){\line(1,0){129.0}}  
	 \put(200.0,310.0){\line(1,0){129.0}}  
	 \put(200.0,300.0){\line(1,0){129.0}}  
	 \put(200.0,290.0){\line(1,0){129.0}}  
	 \put(200.0,280.0){\line(1,0){129.0}}  
	 \put(200.0,270.0){\line(1,0){129.0}}  
	 \put(200.0,260.0){\line(1,0){129.0}}  
	 \put(200.0,250.0){\line(1,0){129.0}}  
	 \put(200.0,240.0){\line(1,0){129.0}}  
	 \put(200.0,230.0){\line(1,0){129.0}}  
	 \put(200.0,180.0){\line(1,0){129.0}}  
	 \put(200.0,170.0){\line(1,0){129.0}}  
	 \put(200.0,160.0){\line(1,0){129.0}}  
	 \put(200.0,150.0){\line(1,0){129.0}}  
	 \put(200.0,140.0){\line(1,0){129.0}}  
	 \put(200.0,130.0){\line(1,0){129.0}}  
	 \put(200.0,120.0){\line(1,0){129.0}}  
	 \put(200.0,110.0){\line(1,0){129.0}}  
	 \put(200.0,100.0){\line(1,0){129.0}}  
	 \put(200.0,90.0){\line(1,0){129.0}}  
	 \put(200.0,80.0){\line(1,0){129.0}}  
	 \put(200.0,70.0){\line(1,0){129.0}}  
	 \put(200.0,60.0){\line(1,0){129.0}}  
	 \put(200.0,50.0){\line(1,0){129.0}}  
	 \put(200.0,40.0){\line(1,0){129.0}}  
	 \put(200.0,30.0){\line(1,0){129.0}}  
	 \put(200.0,20.0){\line(1,0){129.0}}  
	 \put(200.0,10.0){\line(1,0){129.0}}  
	 \put(200.0,0.0){\line(1,0){129.0}}  
	 % linie pionowe
	 \put(200.0,230.0){\line(0,1){180.0}}  
	 \put(215.0,230.0){\line(0,1){180.0}}  
	 \put(253.0,230.0){\line(0,1){180.0}}  
	 \put(292.0,230.0){\line(0,1){180.0}}  
	 \put(329.0,230.0){\line(0,1){180.0}}  
	 
	 \put(200.0,0.0){\line(0,1){180.0}}  
	 \put(215.0,0.0){\line(0,1){180.0}}  
	 \put(253.0,0.0){\line(0,1){180.0}}  
	 \put(292.0,0.0){\line(0,1){180.0}}  
	 \put(329.0,0.0){\line(0,1){180.0}}  
	 % opisy
	 \put(203,403){\makebox(0,0)[bl]{ N}}
	 \put(217,401.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,403.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,401.5){\makebox(0,0)[bl]{ Inner pr.}}	 

	 \put(203,173){\makebox(0,0)[bl]{ N}}
	 \put(217,171.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,173.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,171.5){\makebox(0,0)[bl]{ Inner pr.}}
	 %---------------------------------------------------
	 %GÓRA
	 %---------------------------------------------------
	 % napisy - N 
	 \put(203,233.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,243.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,253.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,263.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,273.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,283.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,293.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,303.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,313.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,323.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,333.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,343.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,353.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,363.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,373.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,383.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,393.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - ao
	 \put(218,233.0){\makebox(0,0)[bl]{ 64.4\%}}   % N=20
	 \put(218,243.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(218,253.0){\makebox(0,0)[bl]{ 60.6\%}}
	 \put(218,263.0){\makebox(0,0)[bl]{ 59.6\%}}
	 \put(218,273.0){\makebox(0,0)[bl]{ 63.0\%}}
	 \put(218,283.0){\makebox(0,0)[bl]{ 63.6\%}}
	 \put(218,293.0){\makebox(0,0)[bl]{ 61.6\%}}
	 \put(218,303.0){\makebox(0,0)[bl]{ 59.8\%}}
	 \put(218,313.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(218,323.0){\makebox(0,0)[bl]{ 65.4\%}}
	 \put(218,333.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(218,343.0){\makebox(0,0)[bl]{ 65.8\%}}
	 \put(218,353.0){\makebox(0,0)[bl]{ 63.8\%}}
	 \put(218,363.0){\makebox(0,0)[bl]{ 65.4\%}}
	 \put(218,373.0){\makebox(0,0)[bl]{ 61.6\%}}
	 \put(218,383.0){\makebox(0,0)[bl]{ 69.6\%}}
	 \put(218,393.0){\makebox(0,0)[bl]{ 59.0\%}}
	 % napisy - Euclidean - ao
	 \put(256,233.0){\makebox(0,0)[bl]{ 64.4\%}}  % N=20
	 \put(256,243.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(256,253.0){\makebox(0,0)[bl]{ 60.6\%}}
	 \put(256,263.0){\makebox(0,0)[bl]{ 59.6\%}}
	 \put(256,273.0){\makebox(0,0)[bl]{ 63.0\%}}
	 \put(256,283.0){\makebox(0,0)[bl]{ 63.6\%}}
	 \put(256,293.0){\makebox(0,0)[bl]{ 61.6\%}}
	 \put(256,303.0){\makebox(0,0)[bl]{ 59.8\%}}
	 \put(256,313.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(256,323.0){\makebox(0,0)[bl]{ 65.4\%}}
	 \put(256,333.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(256,343.0){\makebox(0,0)[bl]{ 65.8\%}}
	 \put(256,353.0){\makebox(0,0)[bl]{ 63.8\%}}
	 \put(256,363.0){\makebox(0,0)[bl]{ 65.4\%}}
	 \put(256,373.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(256,383.0){\makebox(0,0)[bl]{ 70.0\%}}
	 \put(256,393.0){\makebox(0,0)[bl]{ 68.0\%}}
	 % napisy - Trace - ao
	 \put(295,233.0){\makebox(0,0)[bl]{ 50.4\%}}  % N=20
	 \put(295,243.0){\makebox(0,0)[bl]{ 49.6\%}}
	 \put(295,253.0){\makebox(0,0)[bl]{ 47.4\%}}
	 \put(295,263.0){\makebox(0,0)[bl]{ 50.4\%}}
	 \put(295,273.0){\makebox(0,0)[bl]{ 50.6\%}}
	 \put(295,283.0){\makebox(0,0)[bl]{ 51.2\%}}
	 \put(295,293.0){\makebox(0,0)[bl]{ 49.8\%}}
	 \put(295,303.0){\makebox(0,0)[bl]{ 48.8\%}}
	 \put(295,313.0){\makebox(0,0)[bl]{ 49.6\%}}
	 \put(295,323.0){\makebox(0,0)[bl]{ 53.0\%}}
	 \put(295,333.0){\makebox(0,0)[bl]{ 51.8\%}}
	 \put(295,343.0){\makebox(0,0)[bl]{ 52.2\%}}
	 \put(295,353.0){\makebox(0,0)[bl]{ 52.8\%}}
	 \put(295,363.0){\makebox(0,0)[bl]{ 53.4\%}}
	 \put(295,373.0){\makebox(0,0)[bl]{ 49.8\%}}
	 \put(295,383.0){\makebox(0,0)[bl]{ 46.4\%}}
	 \put(295,393.0){\makebox(0,0)[bl]{ 29.8\%}}
	 %---------------------------------------------------
	 %DÓ£
	 %---------------------------------------------------	 
	 % napisy - N - dolne
	 \put(203,3.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,13.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,23.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,33.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,43.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,53.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,63.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,73.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,83.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,93.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,103.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,113.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,123.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,133.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,143.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,153.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,163.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - aoodd
	 \put(218,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(218,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,63.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,83.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,93.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,103.0){\makebox(0,0)[bl]{ 99.4\%}}
	 \put(218,113.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(218,123.0){\makebox(0,0)[bl]{ 98.2\%}}
	 \put(218,133.0){\makebox(0,0)[bl]{ 95.6\%}}
	 \put(218,143.0){\makebox(0,0)[bl]{ 88.4\%}}
	 \put(218,153.0){\makebox(0,0)[bl]{ 88.2\%}}
	 \put(218,163.0){\makebox(0,0)[bl]{ 46.8\%}}
	 % napisy - Euclidean - aoodd
	 \put(256,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(256,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,63.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,83.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,93.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,103.0){\makebox(0,0)[bl]{ 99.2\%}}
	 \put(256,113.0){\makebox(0,0)[bl]{ 99.8\%}}
	 \put(256,123.0){\makebox(0,0)[bl]{ 98.4\%}}
	 \put(256,133.0){\makebox(0,0)[bl]{ 96.2\%}}
	 \put(256,143.0){\makebox(0,0)[bl]{ 93.0\%}}
	 \put(256,153.0){\makebox(0,0)[bl]{ 92.4\%}}
	 \put(256,163.0){\makebox(0,0)[bl]{ 75.4\%}}
	 % napisy - Trace - aoodd
	 \put(295,3.0){\makebox(0,0)[bl]{ 93.4\%}}  % N=20
	 \put(295,13.0){\makebox(0,0)[bl]{ 92.8\%}}
	 \put(295,23.0){\makebox(0,0)[bl]{ 93.6\%}}
	 \put(295,33.0){\makebox(0,0)[bl]{ 95.0\%}}
	 \put(295,43.0){\makebox(0,0)[bl]{ 92.6\%}}
	 \put(295,53.0){\makebox(0,0)[bl]{ 95.0\%}}
	 \put(295,63.0){\makebox(0,0)[bl]{ 94.2\%}}
	 \put(295,73.0){\makebox(0,0)[bl]{ 93.6\%}}
	 \put(295,83.0){\makebox(0,0)[bl]{ 91.6\%}}
	 \put(295,93.0){\makebox(0,0)[bl]{ 93.6\%}}
	 \put(295,103.0){\makebox(0,0)[bl]{ 90.6\%}}
	 \put(295,113.0){\makebox(0,0)[bl]{ 83.8\%}}
	 \put(295,123.0){\makebox(0,0)[bl]{ 78.0\%}}
	 \put(295,133.0){\makebox(0,0)[bl]{ 66.4\%}}
	 \put(295,143.0){\makebox(0,0)[bl]{ 45.6\%}}
	 \put(295,153.0){\makebox(0,0)[bl]{ 40.4\%}}
	 \put(295,163.0){\makebox(0,0)[bl]{ 26.8\%}}
	 %------------------------------
	 % LEGENDA
	 %------------------------------
	 \color{mygray1}
	 \put(0,480.0){\makebox(0,0)[bl]{ QUESTION: (3b)$\ \sharp\ see_{obj}$}}
	 \put(0,469.5){\makebox(0,0)[bl]{ ANSWER: (1b)}}
	 \put(0,458.5){\makebox(0,0)[bl]{ NUMBER OF TRIALS: 500}}
	 % legenda
	 \put(4,445){\includegraphics{sq.jpg}}
	 \put(8,441.0){\makebox(0,0)[bl]{ Inner product}}	 
	 \put(4.5,437){\circle{1.5}}
	 \put(8,434){\makebox(0,0)[bl]{ Euclidean measure}}
	 \put(4.5,428){\circle*{1}}
	 \put(8,424){\makebox(0,0)[bl]{ Hamming measure}}	 
	 \put(4.5,411){\makebox(0,0)[bl]{ (right-hand-side questions)}}
	 \color{black}
	 % ------------
	 % WYKRES GÓRNY - N,N
	 % ------------
	 \put(0.0,230.0){\vector(1,0){180.0}}  
	 \put(0.0,230.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,232){\line(0,-1){4.0}} 
	 \put(20.0,232){\line(0,-1){4.0}} 
	 \put(30.0,232){\line(0,-1){4.0}} 
	 \put(40.0,232){\line(0,-1){4.0}} 
	 \put(50.0,232){\line(0,-1){4.0}} 
	 \put(60.0,232){\line(0,-1){4.0}} 
	 \put(70.0,232){\line(0,-1){4.0}} 
	 \put(80.0,232){\line(0,-1){4.0}} 
	 \put(90.0,232){\line(0,-1){4.0}} 
	 \put(100.0,232){\line(0,-1){4.0}} 
	 \put(110.0,232){\line(0,-1){4.0}} 
	 \put(120.0,232){\line(0,-1){4.0}} 
	 \put(130.0,232){\line(0,-1){4.0}} 
	 \put(140.0,232){\line(0,-1){4.0}} 
	 \put(150.0,232){\line(0,-1){4.0}} 
	 \put(160.0,232){\line(0,-1){4.0}} 
	 \put(170.0,232){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,240.0){\line(1,0){4.0}} 
	 \put(-2.0,250.0){\line(1,0){4.0}} 
	 \put(-2.0,260.0){\line(1,0){4.0}} 
	 \put(-2.0,270.0){\line(1,0){4.0}} 
	 \put(-2.0,280.0){\line(1,0){4.0}} 
	 \put(-2.0,290.0){\line(1,0){4.0}} 
	 \put(-2.0,300.0){\line(1,0){4.0}} 
	 \put(-2.0,310.0){\line(1,0){4.0}} 
	 \put(-2.0,320.0){\line(1,0){4.0}} 
	 \put(-2.0,330.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,221.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,221.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,221.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,221.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,226.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,237.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,277.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,327.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,352.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % ao Trace - kwadraty - odjac 0.5 w poziomie i pionie !!! dodac 230 w pionie
	 \color{mygray1}
	 \put(9,259.3){\includegraphics{sq.jpg}}  % N=4
	 \put(19,275.9){\includegraphics{sq.jpg}}
	 \put(29,279.3){\includegraphics{sq.jpg}}
	 \put(39,282.9){\includegraphics{sq.jpg}}
	 \put(49,282.3){\includegraphics{sq.jpg}}
	 \put(59,281.7){\includegraphics{sq.jpg}}
	 \put(69,281.3){\includegraphics{sq.jpg}}
	 \put(79,282.5){\includegraphics{sq.jpg}}
	 \put(89,279.1){\includegraphics{sq.jpg}}
	 \put(99,278.3){\includegraphics{sq.jpg}}
	 \put(109,279.3){\includegraphics{sq.jpg}}
	 \put(119,280.7){\includegraphics{sq.jpg}}
	 \put(129,280.1){\includegraphics{sq.jpg}}
	 \put(139,279.9){\includegraphics{sq.jpg}}
	 \put(149,276.9){\includegraphics{sq.jpg}}
	 \put(159,279.1){\includegraphics{sq.jpg}}
	 \put(169,279.9){\includegraphics{sq.jpg}}
	 \color{black}
	 % ao Euclidean - kolka - dodac 230 w pionie !!!
	 \put(10.0,298.0){\circle{1.5}}  % N=4
	 \put(20.0,300.0){\circle{1.5}}
	 \put(30.0,292.2){\circle{1.5}}
	 \put(40.0,295.4){\circle{1.5}}
	 \put(50.0,293.8){\circle{1.5}}
	 \put(60.0,295.8){\circle{1.5}}
	 \put(70.0,292.2){\circle{1.5}}
	 \put(80.0,295.4){\circle{1.5}}
	 \put(90.0,292.2){\circle{1.5}}
	 \put(100.0,289.8){\circle{1.5}}
	 \put(110.0,291.6){\circle{1.5}}
	 \put(120.0,293.6){\circle{1.5}}
	 \put(130.0,293.0){\circle{1.5}}
	 \put(140.0,289.6){\circle{1.5}}
	 \put(150.0,290.6){\circle{1.5}}
	 \put(160.0,292.2){\circle{1.5}}
	 \put(170.0,294.4){\circle{1.5}}
	 % ao Hamming - kropki - dodac 230 w pionie !!!
	 \put(10.0,289.0){\circle*{1}}  % N=4
	 \put(20.0,299.6){\circle*{1}}
	 \put(30.0,291.6){\circle*{1}}
	 \put(40.0,295.4){\circle*{1}}
	 \put(50.0,293.8){\circle*{1}}
	 \put(60.0,295.8){\circle*{1}}
	 \put(70.0,292.2){\circle*{1}}
	 \put(80.0,295.4){\circle*{1}}
	 \put(90.0,292.2){\circle*{1}}
	 \put(100.0,289.8){\circle*{1}}
	 \put(110.0,291.6){\circle*{1}}
	 \put(120.0,293.6){\circle*{1}}
	 \put(130.0,293.0){\circle*{1}}
	 \put(140.0,289.6){\circle*{1}}
	 \put(150.0,290.6){\circle*{1}}
	 \put(160.0,292.2){\circle*{1}}
	 \put(170.0,294.4){\circle*{1}}
	 % ------------
	 % WYKRES DOLNY 
	 % ------------	 
	 \put(0.0,0.0){\vector(1,0){180.0}}  
	 \put(0.0,0.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,2.0){\line(0,-1){4.0}} 
	 \put(20.0,2.0){\line(0,-1){4.0}} 
	 \put(30.0,2.0){\line(0,-1){4.0}} 
	 \put(40.0,2.0){\line(0,-1){4.0}} 
	 \put(50.0,2.0){\line(0,-1){4.0}} 
	 \put(60.0,2.0){\line(0,-1){4.0}} 
	 \put(70.0,2.0){\line(0,-1){4.0}} 
	 \put(80.0,2.0){\line(0,-1){4.0}} 
	 \put(90.0,2.0){\line(0,-1){4.0}} 
	 \put(100.0,2.0){\line(0,-1){4.0}} 
	 \put(110.0,2.0){\line(0,-1){4.0}} 
	 \put(120.0,2.0){\line(0,-1){4.0}} 
	 \put(130.0,2.0){\line(0,-1){4.0}} 
	 \put(140.0,2.0){\line(0,-1){4.0}} 
	 \put(150.0,2.0){\line(0,-1){4.0}} 
	 \put(160.0,2.0){\line(0,-1){4.0}} 
	 \put(170.0,2.0){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,10.0){\line(1,0){4.0}} 
	 \put(-2.0,20.0){\line(1,0){4.0}} 
	 \put(-2.0,30.0){\line(1,0){4.0}} 
	 \put(-2.0,40.0){\line(1,0){4.0}} 
	 \put(-2.0,50.0){\line(1,0){4.0}} 
	 \put(-2.0,60.0){\line(1,0){4.0}} 
	 \put(-2.0,70.0){\line(1,0){4.0}} 
	 \put(-2.0,80.0){\line(1,0){4.0}} 
	 \put(-2.0,90.0){\line(1,0){4.0}} 
	 \put(-2.0,100.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,-9.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,-9.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,-9.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,-9.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,-4.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,7.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,47.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,97.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,122.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % aoodd Trace - kwadraty - odjac 0.5 w poziomie i pionie !!!
	 \color{mygray1}
	 \put(9,29.3){\includegraphics{sq.jpg}}  % N=4
	 \put(19,45.9){\includegraphics{sq.jpg}}
	 \put(29,49.3){\includegraphics{sq.jpg}}
	 \put(39,52.9){\includegraphics{sq.jpg}}
	 \put(49,52.3){\includegraphics{sq.jpg}}
	 \put(59,51.7){\includegraphics{sq.jpg}}
	 \put(69,51.3){\includegraphics{sq.jpg}}
	 \put(79,52.5){\includegraphics{sq.jpg}}
	 \put(89,49.1){\includegraphics{sq.jpg}}
	 \put(99,48.3){\includegraphics{sq.jpg}}
	 \put(109,49.3){\includegraphics{sq.jpg}}
	 \put(119,50.7){\includegraphics{sq.jpg}}
	 \put(129,50.1){\includegraphics{sq.jpg}}
	 \put(139,49.9){\includegraphics{sq.jpg}}
	 \put(149,46.9){\includegraphics{sq.jpg}}
	 \put(159,49.1){\includegraphics{sq.jpg}}
	 \put(169,49.9){\includegraphics{sq.jpg}}
	 \color{black}
	 % aoodd Euclidean - kolka
	 \put(10.0,75.4){\circle{1.5}} % N=4
	 \put(20.0,92.4){\circle{1.5}}
	 \put(30.0,93.0){\circle{1.5}}
	 \put(40.0,96.2){\circle{1.5}}
	 \put(50.0,98.4){\circle{1.5}}
	 \put(60.0,99.8){\circle{1.5}}
	 \put(70.0,99.2){\circle{1.5}}
	 \put(80.0,100){\circle{1.5}}
	 \put(90.0,100){\circle{1.5}}
	 \put(100.0,100){\circle{1.5}}
	 \put(110.0,100){\circle{1.5}}
	 \put(120.0,100){\circle{1.5}}
	 \put(130.0,100){\circle{1.5}}
	 \put(140.0,100){\circle{1.5}}
	 \put(150.0,100){\circle{1.5}}
	 \put(160.0,100){\circle{1.5}}
	 \put(170.0,100){\circle{1.5}}
	 % aoodd Hamming - kropki
	 \put(10.0,46.8){\circle*{1}} % N=4
	 \put(20.0,88.2){\circle*{1}}
	 \put(30.0,88.4){\circle*{1}}
	 \put(40.0,95.6){\circle*{1}}
	 \put(50.0,98.2){\circle*{1}}
	 \put(60.0,99.8){\circle*{1}}
	 \put(70.0,99.4){\circle*{1}}
	 \put(80.0,100){\circle*{1}}
	 \put(90.0,100){\circle*{1}}
	 \put(100.0,100){\circle*{1}}
	 \put(110.0,100){\circle*{1}}
	 \put(120.0,100){\circle*{1}}
	 \put(130.0,100){\circle*{1}}
	 \put(140.0,100){\circle*{1}}
	 \put(150.0,100){\circle*{1}}
	 \put(160.0,100){\circle*{1}}
	 \put(170.0,100){\circle*{1}}
    \put(0,136){\makebox(0,0)[bl]{{Agent-object construction with odding blades.}}}
	 \put(0,366){\makebox(0,0)[bl]{{Agent-object construction.}}}	 	 
  \end{picture}
\begin{picture}(0,500)(0,-5)
	 % linie poziome
	 \put(200.0,410.0){\line(1,0){129.0}}  
	 \put(200.0,400.0){\line(1,0){129.0}}  	 
	 \put(200.0,390.0){\line(1,0){129.0}}  
	 \put(200.0,380.0){\line(1,0){129.0}}  
	 \put(200.0,370.0){\line(1,0){129.0}}  
	 \put(200.0,360.0){\line(1,0){129.0}}  
	 \put(200.0,350.0){\line(1,0){129.0}}  
	 \put(200.0,340.0){\line(1,0){129.0}}  
	 \put(200.0,330.0){\line(1,0){129.0}}  
	 \put(200.0,320.0){\line(1,0){129.0}}  
	 \put(200.0,310.0){\line(1,0){129.0}}  
	 \put(200.0,300.0){\line(1,0){129.0}}  
	 \put(200.0,290.0){\line(1,0){129.0}}  
	 \put(200.0,280.0){\line(1,0){129.0}}  
	 \put(200.0,270.0){\line(1,0){129.0}}  
	 \put(200.0,260.0){\line(1,0){129.0}}  
	 \put(200.0,250.0){\line(1,0){129.0}}  
	 \put(200.0,240.0){\line(1,0){129.0}}  
	 \put(200.0,230.0){\line(1,0){129.0}}  
	 \put(200.0,180.0){\line(1,0){129.0}}  
	 \put(200.0,170.0){\line(1,0){129.0}}  
	 \put(200.0,160.0){\line(1,0){129.0}}  
	 \put(200.0,150.0){\line(1,0){129.0}}  
	 \put(200.0,140.0){\line(1,0){129.0}}  
	 \put(200.0,130.0){\line(1,0){129.0}}  
	 \put(200.0,120.0){\line(1,0){129.0}}  
	 \put(200.0,110.0){\line(1,0){129.0}}  
	 \put(200.0,100.0){\line(1,0){129.0}}  
	 \put(200.0,90.0){\line(1,0){129.0}}  
	 \put(200.0,80.0){\line(1,0){129.0}}  
	 \put(200.0,70.0){\line(1,0){129.0}}  
	 \put(200.0,60.0){\line(1,0){129.0}}  
	 \put(200.0,50.0){\line(1,0){129.0}}  
	 \put(200.0,40.0){\line(1,0){129.0}}  
	 \put(200.0,30.0){\line(1,0){129.0}}  
	 \put(200.0,20.0){\line(1,0){129.0}}  
	 \put(200.0,10.0){\line(1,0){129.0}}  
	 \put(200.0,0.0){\line(1,0){129.0}}  
	 % linie pionowe
	 \put(200.0,230.0){\line(0,1){180.0}}  
	 \put(215.0,230.0){\line(0,1){180.0}}  
	 \put(253.0,230.0){\line(0,1){180.0}}  
	 \put(292.0,230.0){\line(0,1){180.0}}  
	 \put(329.0,230.0){\line(0,1){180.0}}  
	 
	 \put(200.0,0.0){\line(0,1){180.0}}  
	 \put(215.0,0.0){\line(0,1){180.0}}  
	 \put(253.0,0.0){\line(0,1){180.0}}  
	 \put(292.0,0.0){\line(0,1){180.0}}  
	 \put(329.0,0.0){\line(0,1){180.0}}  
	 % opisy
	 \put(203,403){\makebox(0,0)[bl]{ N}}
	 \put(217,401.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,403.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,401.5){\makebox(0,0)[bl]{ Inner pr.}}	 

	 \put(203,173){\makebox(0,0)[bl]{ N}}
	 \put(217,171.0){\makebox(0,0)[bl]{{Hamming}}}
	 \put(253,173.0){\makebox(0,0)[bl]{ Euclidean}}
	 \put(294,171.5){\makebox(0,0)[bl]{ Inner pr.}}
	 %---------------------------------------------------
	 %GÓRA
	 %---------------------------------------------------
	 % napisy - N 
	 \put(203,233.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,243.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,253.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,263.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,273.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,283.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,293.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,303.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,313.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,323.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,333.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,343.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,353.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,363.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,373.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,383.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,393.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - ao
	 \put(218,233.0){\makebox(0,0)[bl]{ 71.2\%}}   % N=20
	 \put(218,243.0){\makebox(0,0)[bl]{ 74.0\%}}
	 \put(218,253.0){\makebox(0,0)[bl]{ 74.8\%}}
	 \put(218,263.0){\makebox(0,0)[bl]{ 69.6\%}}
	 \put(218,273.0){\makebox(0,0)[bl]{ 76.0\%}}
	 \put(218,283.0){\makebox(0,0)[bl]{ 77.0\%}}
	 \put(218,293.0){\makebox(0,0)[bl]{ 76.2\%}}
	 \put(218,303.0){\makebox(0,0)[bl]{ 70.0\%}}
	 \put(218,313.0){\makebox(0,0)[bl]{ 71.0\%}}
	 \put(218,323.0){\makebox(0,0)[bl]{ 74.8\%}}
	 \put(218,333.0){\makebox(0,0)[bl]{ 70.2\%}}
	 \put(218,343.0){\makebox(0,0)[bl]{ 75.0\%}}
	 \put(218,353.0){\makebox(0,0)[bl]{ 71.6\%}}
	 \put(218,363.0){\makebox(0,0)[bl]{ 74.6\%}}
	 \put(218,373.0){\makebox(0,0)[bl]{ 76.4\%}}
	 \put(218,383.0){\makebox(0,0)[bl]{ 78.6\%}}
	 \put(218,393.0){\makebox(0,0)[bl]{ 71.0\%}}
	 % napisy - Euclidean - ao
	 \put(256,233.0){\makebox(0,0)[bl]{ 71.2\%}}  % N=20
	 \put(256,243.0){\makebox(0,0)[bl]{ 74.0\%}}
	 \put(256,253.0){\makebox(0,0)[bl]{ 74.8\%}}
	 \put(256,263.0){\makebox(0,0)[bl]{ 69.6\%}}
	 \put(256,273.0){\makebox(0,0)[bl]{ 76.0\%}}
	 \put(256,283.0){\makebox(0,0)[bl]{ 77.0\%}}
	 \put(256,293.0){\makebox(0,0)[bl]{ 76.2\%}}
	 \put(256,303.0){\makebox(0,0)[bl]{ 70.0\%}}
	 \put(256,313.0){\makebox(0,0)[bl]{ 71.0\%}}
	 \put(256,323.0){\makebox(0,0)[bl]{ 74.8\%}}
	 \put(256,333.0){\makebox(0,0)[bl]{ 70.2\%}}
	 \put(256,343.0){\makebox(0,0)[bl]{ 74.8\%}}
	 \put(256,353.0){\makebox(0,0)[bl]{ 71.2\%}}
	 \put(256,363.0){\makebox(0,0)[bl]{ 75.2\%}}
	 \put(256,373.0){\makebox(0,0)[bl]{ 77.0\%}}
	 \put(256,383.0){\makebox(0,0)[bl]{ 80.2\%}}
	 \put(256,393.0){\makebox(0,0)[bl]{ 81.8\%}}
	 % napisy - Trace - ao
	 \put(295,233.0){\makebox(0,0)[bl]{ 57.0\%}}  % N=20
	 \put(295,243.0){\makebox(0,0)[bl]{ 55.2\%}}
	 \put(295,253.0){\makebox(0,0)[bl]{ 59.8\%}}
	 \put(295,263.0){\makebox(0,0)[bl]{ 52.2\%}}
	 \put(295,273.0){\makebox(0,0)[bl]{ 62.6\%}}
	 \put(295,283.0){\makebox(0,0)[bl]{ 60.0\%}}
	 \put(295,293.0){\makebox(0,0)[bl]{ 61.8\%}}
	 \put(295,303.0){\makebox(0,0)[bl]{ 54.6\%}}
	 \put(295,313.0){\makebox(0,0)[bl]{ 57.0\%}}
	 \put(295,323.0){\makebox(0,0)[bl]{ 60.8\%}}
	 \put(295,333.0){\makebox(0,0)[bl]{ 54.6\%}}
	 \put(295,343.0){\makebox(0,0)[bl]{ 59.2\%}}
	 \put(295,353.0){\makebox(0,0)[bl]{ 56.0\%}}
	 \put(295,363.0){\makebox(0,0)[bl]{ 57.0\%}}
	 \put(295,373.0){\makebox(0,0)[bl]{ 55.8\%}}
	 \put(295,383.0){\makebox(0,0)[bl]{ 47.0\%}}
	 \put(295,393.0){\makebox(0,0)[bl]{ 40.0\%}}
	 %---------------------------------------------------
	 %DÓ£
	 %---------------------------------------------------	 
	 % napisy - N - dolne
	 \put(203,3.0){\makebox(0,0)[bl]{ 20}}
	 \put(203,13.0){\makebox(0,0)[bl]{ 19}}
	 \put(203,23.0){\makebox(0,0)[bl]{ 18}}
	 \put(203,33.0){\makebox(0,0)[bl]{ 17}}
	 \put(203,43.0){\makebox(0,0)[bl]{ 16}}
	 \put(203,53.0){\makebox(0,0)[bl]{ 15}}
	 \put(203,63.0){\makebox(0,0)[bl]{ 14}}
	 \put(203,73.0){\makebox(0,0)[bl]{ 13}}
	 \put(203,83.0){\makebox(0,0)[bl]{ 12}}
	 \put(203,93.0){\makebox(0,0)[bl]{ 11}}
	 \put(203,103.0){\makebox(0,0)[bl]{ 10}}
	 \put(207,113.0){\makebox(0,0)[bl]{ 9}}
	 \put(207,123.0){\makebox(0,0)[bl]{ 8}}
	 \put(207,133.0){\makebox(0,0)[bl]{ 7}}
	 \put(207,143.0){\makebox(0,0)[bl]{ 6}}
	 \put(207,153.0){\makebox(0,0)[bl]{ 5}}
	 \put(207,163.0){\makebox(0,0)[bl]{ 4}}
	 % napisy - Hamming - aoodd
	 \put(218,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(218,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,63.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,83.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,93.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(218,103.0){\makebox(0,0)[bl]{ 99.2\%}}
	 \put(218,113.0){\makebox(0,0)[bl]{ 98.2\%}}
	 \put(218,123.0){\makebox(0,0)[bl]{ 97.0\%}}
	 \put(218,133.0){\makebox(0,0)[bl]{ 96.0\%}}
	 \put(218,143.0){\makebox(0,0)[bl]{ 89.6\%}}
	 \put(218,153.0){\makebox(0,0)[bl]{ 90.4\%}}
	 \put(218,163.0){\makebox(0,0)[bl]{ 61.6\%}}
	 % napisy - Euclidean - aoodd
	 \put(256,3.0){\makebox(0,0)[bl]{ 100.0\%}}  % N=20
	 \put(256,13.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,23.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,33.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,43.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,53.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,63.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,73.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,83.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,93.0){\makebox(0,0)[bl]{ 100.0\%}}
	 \put(256,103.0){\makebox(0,0)[bl]{ 99.2\%}}
	 \put(256,113.0){\makebox(0,0)[bl]{ 98.2\%}}
	 \put(256,123.0){\makebox(0,0)[bl]{ 97.4\%}}
	 \put(256,133.0){\makebox(0,0)[bl]{ 95.8\%}}
	 \put(256,143.0){\makebox(0,0)[bl]{ 90.8\%}}
	 \put(256,153.0){\makebox(0,0)[bl]{ 91.2\%}}
	 \put(256,163.0){\makebox(0,0)[bl]{ 84.2\%}}
	 % napisy - Trace - aoodd
	 \put(295,3.0){\makebox(0,0)[bl]{ 57.2\%}}  % N=20
	 \put(295,13.0){\makebox(0,0)[bl]{ 58.8\%}}
	 \put(295,23.0){\makebox(0,0)[bl]{ 61.0\%}}
	 \put(295,33.0){\makebox(0,0)[bl]{ 58.2\%}}
	 \put(295,43.0){\makebox(0,0)[bl]{ 61.8\%}}
	 \put(295,53.0){\makebox(0,0)[bl]{ 55.8\%}}
	 \put(295,63.0){\makebox(0,0)[bl]{ 62.2\%}}
	 \put(295,73.0){\makebox(0,0)[bl]{ 58.4\%}}
	 \put(295,83.0){\makebox(0,0)[bl]{ 57.6\%}}
	 \put(295,93.0){\makebox(0,0)[bl]{ 61.2\%}}
	 \put(295,103.0){\makebox(0,0)[bl]{ 55.8\%}}
	 \put(295,113.0){\makebox(0,0)[bl]{ 64.8\%}}
	 \put(295,123.0){\makebox(0,0)[bl]{ 58.8\%}}
	 \put(295,133.0){\makebox(0,0)[bl]{ 54.2\%}}
	 \put(295,143.0){\makebox(0,0)[bl]{ 52.6\%}}
	 \put(295,153.0){\makebox(0,0)[bl]{ 46.8\%}}
	 \put(295,163.0){\makebox(0,0)[bl]{ 39.0\%}}
	 %------------------------------
	 % LEGENDA
	 %------------------------------
	 \color{mygray1}
	 \put(0,480.0){\makebox(0,0)[bl]{ QUESTION: (5b)$\ \sharp\ see_{obj}$}}
	 \put(0,469.5){\makebox(0,0)[bl]{ ANSWER: (4b)}}
	 \put(0,458.5){\makebox(0,0)[bl]{ NUMBER OF TRIALS: 500}}
	 % legenda
	 \put(4,445){\includegraphics{sq.jpg}}
	 \put(8,441.0){\makebox(0,0)[bl]{ Inner product}}	 
	 \put(4.5,437){\circle{1.5}}
	 \put(8,434){\makebox(0,0)[bl]{ Euclidean measure}}
	 \put(4.5,428){\circle*{1}}
	 \put(8,424){\makebox(0,0)[bl]{ Hamming measure}}	 
	 \put(4.5,411){\makebox(0,0)[bl]{ (right-hand-side questions)}}	 
	 \color{black}
	 % ------------
	 % WYKRES GÓRNY - N,N
	 % ------------
	 \put(0.0,230.0){\vector(1,0){180.0}}  
	 \put(0.0,230.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,232){\line(0,-1){4.0}} 
	 \put(20.0,232){\line(0,-1){4.0}} 
	 \put(30.0,232){\line(0,-1){4.0}} 
	 \put(40.0,232){\line(0,-1){4.0}} 
	 \put(50.0,232){\line(0,-1){4.0}} 
	 \put(60.0,232){\line(0,-1){4.0}} 
	 \put(70.0,232){\line(0,-1){4.0}} 
	 \put(80.0,232){\line(0,-1){4.0}} 
	 \put(90.0,232){\line(0,-1){4.0}} 
	 \put(100.0,232){\line(0,-1){4.0}} 
	 \put(110.0,232){\line(0,-1){4.0}} 
	 \put(120.0,232){\line(0,-1){4.0}} 
	 \put(130.0,232){\line(0,-1){4.0}} 
	 \put(140.0,232){\line(0,-1){4.0}} 
	 \put(150.0,232){\line(0,-1){4.0}} 
	 \put(160.0,232){\line(0,-1){4.0}} 
	 \put(170.0,232){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,240.0){\line(1,0){4.0}} 
	 \put(-2.0,250.0){\line(1,0){4.0}} 
	 \put(-2.0,260.0){\line(1,0){4.0}} 
	 \put(-2.0,270.0){\line(1,0){4.0}} 
	 \put(-2.0,280.0){\line(1,0){4.0}} 
	 \put(-2.0,290.0){\line(1,0){4.0}} 
	 \put(-2.0,300.0){\line(1,0){4.0}} 
	 \put(-2.0,310.0){\line(1,0){4.0}} 
	 \put(-2.0,320.0){\line(1,0){4.0}} 
	 \put(-2.0,330.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,221.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,221.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,221.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,221.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,226.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,237.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,277.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,327.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,352.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % ao Trace - kwadraty - odjac 0.5 w poziomie i pionie !!! dodac 230 w pionie
	 \color{mygray1}
	 \put(9,258.8){\includegraphics{sq.jpg}}  % N=4
	 \put(19,275.4){\includegraphics{sq.jpg}}
	 \put(29,278.8){\includegraphics{sq.jpg}}
	 \put(39,282.4){\includegraphics{sq.jpg}}
	 \put(49,281.8){\includegraphics{sq.jpg}}
	 \put(59,281.2){\includegraphics{sq.jpg}}
	 \put(69,280.8){\includegraphics{sq.jpg}}
	 \put(79,282.){\includegraphics{sq.jpg}}
	 \put(89,278.6){\includegraphics{sq.jpg}}
	 \put(99,277.8){\includegraphics{sq.jpg}}
	 \put(109,278.8){\includegraphics{sq.jpg}}
	 \put(119,280.2){\includegraphics{sq.jpg}}
	 \put(129,279.6){\includegraphics{sq.jpg}}
	 \put(139,279.4){\includegraphics{sq.jpg}}
	 \put(149,276.4){\includegraphics{sq.jpg}}
	 \put(159,278.6){\includegraphics{sq.jpg}}
	 \put(169,279.4){\includegraphics{sq.jpg}}
	 \color{black}
	 % ao Euclidean - kolka - dodac 230 w pionie !!!
	 \put(10.0,311.8){\circle{1.5}}  % N=4
	 \put(20.0,310.2){\circle{1.5}}
	 \put(30.0,307.0){\circle{1.5}}
	 \put(40.0,305.2){\circle{1.5}}
	 \put(50.0,301.2){\circle{1.5}}
	 \put(60.0,304.8){\circle{1.5}}
	 \put(70.0,300.2){\circle{1.5}}
	 \put(80.0,304.8){\circle{1.5}}
	 \put(90.0,301.0){\circle{1.5}}
	 \put(100.0,300.0){\circle{1.5}}
	 \put(110.0,306.2){\circle{1.5}}
	 \put(120.0,307.0){\circle{1.5}}
	 \put(130.0,306.0){\circle{1.5}}
	 \put(140.0,299.6){\circle{1.5}}
	 \put(150.0,304.8){\circle{1.5}}
	 \put(160.0,304.0){\circle{1.5}}
	 \put(170.0,301.2){\circle{1.5}}
	 % ao Hamming - kropki - dodac 230 w pionie !!!
	 \put(10.0,301.0){\circle*{1}}  % N=4
	 \put(20.0,308.6){\circle*{1}}
	 \put(30.0,306.4){\circle*{1}}
	 \put(40.0,304.6){\circle*{1}}
	 \put(50.0,301.6){\circle*{1}}
	 \put(60.0,305.0){\circle*{1}}
	 \put(70.0,300.2){\circle*{1}}
	 \put(80.0,304.8){\circle*{1}}
	 \put(90.0,301.0){\circle*{1}}
	 \put(100.0,300.0){\circle*{1}}
	 \put(110.0,306.2){\circle*{1}}
	 \put(120.0,307.0){\circle*{1}}
	 \put(130.0,306.0){\circle*{1}}
	 \put(140.0,299.6){\circle*{1}}
	 \put(150.0,304.8){\circle*{1}}
	 \put(160.0,304.0){\circle*{1}}
	 \put(170.0,301.2){\circle*{1}}
	 % ------------
	 % WYKRES DOLNY 
	 % ------------	 
	 \put(0.0,0.0){\vector(1,0){180.0}}  
	 \put(0.0,0.0){\vector(0,1){120.0}} 
	 % pionowe kreski
	 \put(10.0,2.0){\line(0,-1){4.0}} 
	 \put(20.0,2.0){\line(0,-1){4.0}} 
	 \put(30.0,2.0){\line(0,-1){4.0}} 
	 \put(40.0,2.0){\line(0,-1){4.0}} 
	 \put(50.0,2.0){\line(0,-1){4.0}} 
	 \put(60.0,2.0){\line(0,-1){4.0}} 
	 \put(70.0,2.0){\line(0,-1){4.0}} 
	 \put(80.0,2.0){\line(0,-1){4.0}} 
	 \put(90.0,2.0){\line(0,-1){4.0}} 
	 \put(100.0,2.0){\line(0,-1){4.0}} 
	 \put(110.0,2.0){\line(0,-1){4.0}} 
	 \put(120.0,2.0){\line(0,-1){4.0}} 
	 \put(130.0,2.0){\line(0,-1){4.0}} 
	 \put(140.0,2.0){\line(0,-1){4.0}} 
	 \put(150.0,2.0){\line(0,-1){4.0}} 
	 \put(160.0,2.0){\line(0,-1){4.0}} 
	 \put(170.0,2.0){\line(0,-1){4.0}} 
	 % poziome kreski
	 \put(-2.0,10.0){\line(1,0){4.0}} 
	 \put(-2.0,20.0){\line(1,0){4.0}} 
	 \put(-2.0,30.0){\line(1,0){4.0}} 
	 \put(-2.0,40.0){\line(1,0){4.0}} 
	 \put(-2.0,50.0){\line(1,0){4.0}} 
	 \put(-2.0,60.0){\line(1,0){4.0}} 
	 \put(-2.0,70.0){\line(1,0){4.0}} 
	 \put(-2.0,80.0){\line(1,0){4.0}} 
	 \put(-2.0,90.0){\line(1,0){4.0}} 
	 \put(-2.0,100.0){\line(1,0){4.0}} 
	 % opis podzialki na OX
	 \put(15.0,-9.0){\makebox(0,0)[bl]{ 5}}
	 \put(63.0,-9.0){\makebox(0,0)[bl]{ 10}}
	 \put(113.0,-9.0){\makebox(0,0)[bl]{ 15}}
	 \put(163.0,-9.0){\makebox(0,0)[bl]{ 20}}
	 \put(180.0,-4.0){\makebox(0,0)[bl]{ N}}
	 % opis podzialki na OY
	 \put(-21,7.0){\makebox(0,0)[bl]{ 10\%}}
	 \put(-21,47.0){\makebox(0,0)[bl]{ 50\%}}
	 \put(-25,97.0){\makebox(0,0)[bl]{ 100\%}}
	 \put(-7.0,122.0){\makebox(0,0)[bl]{[\%] recognition}}
	 % aoodd Trace - kwadraty - odjac 0.5 w poziomie i pionie !!!
	 \color{mygray1}
	 \put(9,38.5){\includegraphics{sq.jpg}}  % N=4
	 \put(19,46.3){\includegraphics{sq.jpg}}
	 \put(29,52.1){\includegraphics{sq.jpg}}
	 \put(39,53.7){\includegraphics{sq.jpg}}
	 \put(49,58.3){\includegraphics{sq.jpg}}
	 \put(59,64.3){\includegraphics{sq.jpg}}
	 \put(69,55.3){\includegraphics{sq.jpg}}
	 \put(79,60.7){\includegraphics{sq.jpg}}
	 \put(89,57.1){\includegraphics{sq.jpg}}
	 \put(99,57.9){\includegraphics{sq.jpg}}
	 \put(109,61.7){\includegraphics{sq.jpg}}
	 \put(119,55.3){\includegraphics{sq.jpg}}
	 \put(129,61.3){\includegraphics{sq.jpg}}
	 \put(139,57.7){\includegraphics{sq.jpg}}
	 \put(149,60.5){\includegraphics{sq.jpg}}
	 \put(159,58.3){\includegraphics{sq.jpg}}
	 \put(169,56.7){\includegraphics{sq.jpg}}
	 \color{black}
	 % aoodd Euclidean - kolka
	 \put(10.0,84.2){\circle{1.5}} % N=4
	 \put(20.0,91.2){\circle{1.5}}
	 \put(30.0,90.8){\circle{1.5}}
	 \put(40.0,95.8){\circle{1.5}}
	 \put(50.0,97.4){\circle{1.5}}
	 \put(60.0,98.2){\circle{1.5}}
	 \put(70.0,99.2){\circle{1.5}}
	 \put(80.0,100){\circle{1.5}}
	 \put(90.0,100){\circle{1.5}}
	 \put(100.0,100){\circle{1.5}}
	 \put(110.0,100){\circle{1.5}}
	 \put(120.0,100){\circle{1.5}}
	 \put(130.0,100){\circle{1.5}}
	 \put(140.0,100){\circle{1.5}}
	 \put(150.0,100){\circle{1.5}}
	 \put(160.0,100){\circle{1.5}}
	 \put(170.0,100){\circle{1.5}}
	 % aoodd Hamming - kropki
	 \put(10.0,61.6){\circle*{1}} % N=4
	 \put(20.0,90.4){\circle*{1}}
	 \put(30.0,89.6){\circle*{1}}
	 \put(40.0,96.0){\circle*{1}}
	 \put(50.0,97.0){\circle*{1}}
	 \put(60.0,98.2){\circle*{1}}
	 \put(70.0,99.2){\circle*{1}}
	 \put(80.0,100){\circle*{1}}
	 \put(90.0,100){\circle*{1}}
	 \put(100.0,100){\circle*{1}}
	 \put(110.0,100){\circle*{1}}
	 \put(120.0,100){\circle*{1}}
	 \put(130.0,100){\circle*{1}}
	 \put(140.0,100){\circle*{1}}
	 \put(150.0,100){\circle*{1}}
	 \put(160.0,100){\circle*{1}}
	 \put(170.0,100){\circle*{1}}

    \put(0,136){\makebox(0,0)[bl]{{Agent-object construction with odding blades.}}}
	 \put(0,366){\makebox(0,0)[bl]{{Agent-object construction.}}}	 	 
  \end{picture}
\begin{array}{ll}
\frac{1}{\sum\limits_{i,j} \sqrt{||x_{ij}|^2 - |y_{ij}|^2|}} &  \quad\textrm{if}\ \sum\limits_{i,j} \sqrt{||x_{ij}|^2 - |y_{ij}|^2|}\neq 0, \\
\infty &  \quad\textrm{otherwise}.
\end{array}
